Binary Programming Formulations for the Upper Domination Problem

We consider Upper Domination, the problem of finding the minimal dominating set of maximum cardinality. Very few exact algorithms have been described for solving Upper Domination. In particular, no binary programming formulations for Upper Domination have been described in literature, although such formulations have proved quite successful for other kinds of domination problems. We introduce two such binary programming formulations, and show that both can be improved with the addition of extra constraints which reduce the number of feasible solutions. We compare the performance of the formulations on various kinds of graphs, and demonstrate that (a) the additional constraints improve the performance of both formulations, and (b) the first formulation outperforms the second in most cases, although the second performs better for very sparse graphs. Also included is a short proof that the upper domination number of any generalized Petersen graph P(n,k) is equal to n.

==> ud_plots.tex <==
\begin{figure}[htp!]
	{%plots
		\centering
		\begin{tikzpicture}
            \begin{axis}[
            title={Unit Disk Graph, average degree 4}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=100,ymax=20000, xtick={20,30,40,50,60,70,80, 90, 100}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.094)(22,0.125)(24,0.094)(26,0.813)(28,1.485)(30,0.297)(32,1.625)(34,2.25)(36,0.843)(38,0.14)(40,6.469)(42,9.328)(44,6.375)(46,2.953)(48,11.156)(50,195.562)(52,6.407)(54,37.672)(56,6555.062)(58,3238.813)(60,262.297)(62,0.859)(64,326.547)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.141)(22,0.109)(24,0.109)(26,0.125)(28,0.203)(30,0.172)(32,0.14)(34,0.188)(36,0.187)(38,0.156)(40,0.282)(42,0.656)(44,0.656)(46,0.953)(48,3.687)(50,5.937)(52,0.407)(54,3.719)(56,2.453)(58,7.406)(60,9.047)(62,0.203)(64,12.812)(66,30.25)(68,38.36)(70,4.469)(72,18.172)(74,132.422)(76,6457.235)(78,538.344)(80,3.391)(82,1642.922)(84,575.125)(86,989.093)(88,4926.89)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.094)(22,0.094)(24,0.093)(26,0.078)(28,0.282)(30,0.141)(32,0.109)(34,0.172)(36,0.14)(38,0.344)(40,0.343)(42,0.5)(44,0.313)(46,0.125)(48,0.171)(50,0.828)(52,0.328)(54,0.515)(56,0.203)(58,0.656)(60,0.641)(62,0.204)(64,0.421)(66,0.531)(68,0.5)(70,0.406)(72,0.735)(74,0.485)(76,1.078)(78,1.156)(80,1.125)(82,1.875)(84,2.594)(86,4.563)(88,2.703)(90,1.86)(92,0.563)(94,1.234)(96,2.203)(98,1.813)(100,2.968)
            };

            \addplot[dashed]
            coordinates {
            (20,0.063)(22,0.078)(24,0.094)(26,0.078)(28,0.312)(30,0.094)(32,0.11)(34,0.11)(36,0.094)(38,0.171)(40,0.828)(42,0.61)(44,0.422)(46,0.125)(48,0.296)(50,1.391)(52,0.25)(54,0.671)(56,0.297)(58,0.672)(60,0.625)(62,0.187)(64,0.328)(66,0.593)(68,0.906)(70,0.343)(72,0.422)(74,0.531)(76,1.532)(78,0.985)(80,1.453)(82,2.547)(84,7.25)(86,1.782)(88,2.046)(90,1.812)(92,0.672)(94,1.188)(96,1.5)(98,1.578)(100,1.703)
            };

            \end{axis}
        \end{tikzpicture}
		%\hskip 3pt
		\begin{tikzpicture}
            \begin{axis}[
            title={Unit Disk Graph, average degree 6}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=100,ymax=20000, xtick={20,30,40,50,60,70,80, 90, 100}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.157)(22,0.25)(24,0.094)(26,1.172)(28,0.5)(30,2.703)(32,2.593)(34,6.421)(36,31.094)(38,231.047)(40,428.36)(42,34.515)(44,188.812)(46,680.969)(48,10000.0)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.094)(22,0.109)(24,0.078)(26,0.11)(28,0.219)(30,0.141)(32,0.234)(34,0.359)(36,2.188)(38,2.938)(40,5.453)(42,2.422)(44,3.266)(46,3.969)(48,14.625)(50,32.547)(52,15.266)(54,15.031)(56,18.016)(58,132.391)(60,315.281)(62,19.312)(64,30.203)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.203)(22,0.297)(24,0.297)(26,0.406)(28,0.485)(30,0.297)(32,1.078)(34,0.407)(36,3.11)(38,2.375)(40,5.984)(42,3.938)(44,4.312)(46,5.156)(48,4.953)(50,10.625)(52,8.172)(54,4.296)(56,5.797)(58,14.828)(60,35.703)(62,10.375)(64,15.656)(66,9457.047)(68,1447.828)(70,27.156)(72,49.547)(74,50.64)(76,127.859)(78,20.219)(80,885.797)(82,38.094)(84,40.25)(86,536.188)(88,828.188)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.063)(22,0.093)(24,0.109)(26,0.157)(28,0.266)(30,0.109)(32,0.5)(34,0.265)(36,0.704)(38,0.141)(40,1.203)(42,0.688)(44,0.656)(46,1.531)(48,1.297)(50,2.609)(52,0.797)(54,0.891)(56,1.281)(58,9.312)(60,9.781)(62,2.344)(64,6.25)(66,1.266)(68,52.75)(70,4.281)(72,16.781)(74,15.125)(76,29.578)(78,2.281)(80,44.344)(82,6.688)(84,8.453)(86,32.828)(88,188.688)(90,43.859)(92,55.563)(94,130.016)(96,18.0)(98,12.625)(100,1.891)
            };

            \end{axis}
        \end{tikzpicture}
        \vspace*{1.0cm}
        \begin{tikzpicture}
            \begin{axis}[
            title={Unit Disk Graph, average degree 8}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=80,ymax=20000, xtick={20,30,40,50,60,70,80}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.093)(22,0.36)(24,0.469)(26,1.422)(28,1.984)(30,5.735)(32,8.141)(34,25.766)(36,4.891)(38,112.641)(40,328.672)(42,408.047)(44,186.328)(46,10000.0)(48,10000.0)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.094)(22,0.109)(24,0.109)(26,0.109)(28,0.187)(30,0.203)(32,0.656)(34,0.875)(36,0.235)(38,3.797)(40,0.375)(42,3.094)(44,2.594)(46,11.828)(48,5.219)(50,30.203)(52,56.281)(54,73.125)(56,174.391)(58,53.344)(60,137.907)(62,172.813)(64,125.766)(66,675.5)(68,1220.984)(70,559.672)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.157)(22,0.266)(24,0.297)(26,0.594)(28,0.75)(30,3.172)(32,5.313)(34,5.578)(36,0.969)(38,5.016)(40,5.984)(42,6.422)(44,4.562)(46,9.625)(48,9.109)(50,12.344)(52,45.203)(54,12.062)(56,159.719)(58,13.891)(60,17.0)(62,103.141)(64,113.609)(66,439.516)(68,402.984)(70,101.563)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.093)(22,0.11)(24,0.078)(26,0.188)(28,0.172)(30,0.734)(32,1.094)(34,1.719)(36,0.14)(38,1.485)(40,1.109)(42,1.047)(44,1.125)(46,2.907)(48,1.438)(50,2.907)(52,11.766)(54,10.062)(56,81.953)(58,3.218)(60,5.0)(62,126.813)(64,95.922)(66,183.156)(68,3539.953)(70,83.922)(72,9953.969)(74,252.469)(76,746.812)(78,424.344)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		%\hskip 3pt
		  \begin{tikzpicture}
            \begin{axis}[
            title={Unit Disk Graph, average degree 10}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=80,ymax=20000, xtick={20,30,40,50,60,70,80}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.078)(22,0.125)(24,0.172)(26,1.063)(28,0.657)(30,2.625)(32,3.422)(34,4.219)(36,12.656)(38,178.422)(40,103.375)(42,486.688)(44,872.703)(46,2968.235)(48,8378.109)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.109)(22,0.109)(24,0.11)(26,0.109)(28,0.156)(30,0.547)(32,0.188)(34,0.156)(36,1.406)(38,2.625)(40,2.188)(42,4.078)(44,5.094)(46,12.281)(48,13.094)(50,30.469)(52,30.453)(54,41.032)(56,50.172)(58,112.562)(60,173.234)(62,242.609)(64,887.968)(66,777.157)(68,3381.688)(70,1140.438)(72,2429.265)(74,2512.969)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.141)(22,0.203)(24,0.25)(26,0.969)(28,0.531)(30,4.469)(32,1.437)(34,3.375)(36,4.609)(38,6.563)(40,7.203)(42,5.0)(44,6.5)(46,9.5)(48,10.5)(50,47.891)(52,79.875)(54,20.547)(56,133.641)(58,237.078)(60,733.063)(62,430.484)(64,1271.672)(66,299.921)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.125)(22,0.156)(24,0.14)(26,0.484)(28,0.281)(30,0.609)(32,0.875)(34,0.359)(36,2.797)(38,4.89)(40,1.297)(42,1.625)(44,3.359)(46,9.766)(48,12.219)(50,42.813)(52,30.454)(54,18.218)(56,92.047)(58,166.672)(60,444.984)(62,620.859)(64,486.532)(66,723.765)(68,4336.75)(70,333.515)(72,2283.172)(74,3779.188)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		
	}
	
	\caption{Times taken the various formulations to solve the unit disk graph test instances. The large dotted line corresponds to Formulation 1 in this paper, the small dotted line to Formulation 2, the solid line to Augmented Formulation 1, and the dashed line to Augmented Formulation 2.\label{fig-udgtest}}
\end{figure} 

\begin{figure}[htp!]
	{%plots
		\centering
		\begin{tikzpicture}
            \begin{axis}[
            title={$k\times 2$ Queens Graphs}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=50,ymax=20000, xtick={2,5,10,15,20,25,30,35,40,45,50}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.031)(3,0.031)(4,0.063)(5,0.047)(6,0.047)(7,0.046)(8,0.047)(9,0.078)(10,0.312)(11,0.266)(12,0.25)(13,0.266)(14,0.25)(15,0.421)(16,0.672)(17,0.547)(18,0.734)(19,1.937)(20,1.234)(21,0.719)(22,1.953)(23,2.437)(24,3.093)(25,2.578)(26,3.282)(27,3.969)(28,10.938)(29,6.906)(30,26.562)(31,29.765)(32,24.359)(33,198.843)(34,48.796)(35,46.25)(36,76.313)(37,101.734)(38,218.0)(39,223.36)(40,356.609)(41,421.953)(42,1087.375)(43,2975.281)(44,4514.016)(45,10000.0)(46,10000.0)(47,10000.0)(48,10000.0)(49,10000.0)(50,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.032)(3,0.047)(4,0.031)(5,0.046)(6,0.047)(7,0.031)(8,0.031)(9,0.062)(10,0.156)(11,0.172)(12,0.156)(13,0.172)(14,0.172)(15,0.171)(16,0.187)(17,0.203)(18,0.329)(19,1.016)(20,0.578)(21,0.5)(22,0.453)(23,0.188)(24,1.219)(25,1.125)(26,0.953)(27,1.453)(28,1.547)(29,1.781)(30,4.188)(31,3.484)(32,2.453)(33,14.016)(34,4.0)(35,4.031)(36,4.25)(37,4.281)(38,4.859)(39,5.187)(40,4.954)(41,6.0)(42,6.688)(43,8.203)(44,10.625)(45,6.578)(46,11.188)(47,10.281)(48,11.625)(49,16.454)(50,9.719)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.047)(3,0.032)(4,0.032)(5,0.031)(6,0.062)(7,0.047)(8,0.078)(9,0.093)(10,0.515)(11,0.406)(12,0.562)(13,0.688)(14,1.25)(15,1.406)(16,2.985)(17,3.781)(18,5.25)(19,4.938)(20,17.125)(21,9.469)(22,21.593)(23,18.516)(24,31.844)(25,23.407)(26,23.344)(27,41.906)(28,50.875)(29,56.75)(30,293.594)(31,137.094)(32,89.562)(33,2498.266)(34,98.359)(35,103.625)(36,265.344)(37,170.406)(38,269.313)(39,295.313)(40,294.313)(41,202.547)(42,482.204)(43,421.094)(44,558.11)(45,566.594)(46,966.125)(47,1130.703)(48,5007.938)(49,2743.219)(50,3292.141)
            };

            \addplot[dashed]
            coordinates {
            (2,0.015)(3,0.032)(4,0.031)(5,0.063)(6,0.046)(7,0.047)(8,0.109)(9,0.094)(10,1.547)(11,0.5)(12,0.453)(13,0.375)(14,0.719)(15,0.953)(16,1.296)(17,1.39)(18,1.734)(19,2.14)(20,2.703)(21,2.75)(22,3.422)(23,3.5)(24,4.157)(25,4.594)(26,7.406)(27,15.766)(28,13.234)(29,18.719)(30,23.547)(31,16.938)(32,15.437)(33,27.359)(34,70.531)(35,85.406)(36,73.984)(37,64.844)(38,91.86)(39,101.25)(40,115.593)(41,138.594)(42,127.625)(43,299.125)(44,364.5)(45,342.359)(46,1069.063)(47,407.313)(48,352.203)(49,412.062)(50,495.469)
            };

            \end{axis}
        \end{tikzpicture}
		\hskip 4pt
        \begin{tikzpicture}
            \begin{axis}[
            title={$k \times 2$ Rook Graphs}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=125,ymax=20000, xtick={2,25,50,75,100,125}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.031)(3,0.032)(4,0.032)(5,0.063)(6,0.047)(7,0.047)(8,0.031)(9,0.062)(10,0.203)(11,0.188)(12,0.109)(13,0.156)(14,0.109)(15,1.235)(16,0.141)(17,0.172)(18,0.156)(19,0.125)(20,0.14)(21,0.109)(22,0.125)(23,0.125)(24,0.11)(25,0.109)(26,0.125)(27,0.125)(28,0.171)(29,0.109)(30,0.203)(31,0.203)(32,0.172)(33,0.375)(34,0.156)(35,0.157)(36,0.141)(37,0.172)(38,0.329)(39,0.219)(40,0.203)(41,0.25)(42,0.234)(43,0.281)(44,0.218)(45,0.672)(46,0.281)(47,0.265)(48,0.235)(49,0.172)(50,0.172)(51,0.219)(52,0.265)(53,0.297)(54,0.39)(55,0.328)(56,0.36)(57,0.328)(58,0.265)(59,0.375)(60,0.297)(61,0.328)(62,0.375)(63,0.39)(64,0.359)(65,0.39)(66,0.437)(67,0.391)(68,0.422)(69,0.375)(70,0.391)(71,0.406)(72,0.468)(73,0.531)(74,0.547)(75,0.5)(76,0.531)(77,0.547)(78,0.563)(79,0.609)(80,0.562)(81,0.625)(82,0.64)(83,0.719)(84,0.671)(85,0.703)(86,0.797)(87,0.735)(88,0.766)(89,0.703)(90,0.75)(91,0.797)(92,0.735)(93,0.828)(94,0.781)(95,0.891)(96,0.875)(97,0.843)(98,0.844)(99,0.843)(100,0.891)(101,0.844)(102,0.875)(103,0.953)(104,0.906)(105,0.985)(106,1.016)(107,1.11)(108,0.985)(109,1.094)(110,1.062)(111,1.0)(112,1.125)(113,1.11)(114,1.172)(115,1.109)(116,1.063)(117,1.078)(118,1.14)(119,1.0)(120,1.078)(121,1.203)(122,1.109)(123,1.219)(124,1.188)(125,1.25)
            };

            \addplot[solid]
            coordinates {
            (2,0.031)(3,0.031)(4,0.046)(5,0.031)(6,0.032)(7,0.047)(8,0.047)(9,0.094)(10,0.172)(11,0.141)(12,0.156)(13,0.203)(14,0.125)(15,0.14)(16,0.125)(17,0.203)(18,0.187)(19,0.141)(20,0.125)(21,0.11)(22,0.11)(23,0.093)(24,0.094)(25,0.093)(26,0.109)(27,0.141)(28,0.109)(29,0.125)(30,0.234)(31,0.172)(32,0.188)(33,0.468)(34,0.141)(35,0.14)(36,0.156)(37,0.204)(38,0.172)(39,0.235)(40,0.235)(41,0.25)(42,0.25)(43,0.266)(44,0.312)(45,0.297)(46,0.422)(47,0.234)(48,0.187)(49,0.234)(50,0.218)(51,0.266)(52,0.281)(53,0.265)(54,0.343)(55,0.281)(56,0.39)(57,0.313)(58,0.297)(59,0.312)(60,0.297)(61,0.329)(62,0.297)(63,0.329)(64,0.343)(65,0.343)(66,0.437)(67,0.391)(68,0.484)(69,0.422)(70,0.422)(71,0.454)(72,0.453)(73,0.5)(74,0.531)(75,0.532)(76,0.531)(77,0.547)(78,0.578)(79,0.625)(80,0.609)(81,0.656)(82,0.625)(83,0.703)(84,0.75)(85,0.703)(86,0.672)(87,0.641)(88,1.062)(89,0.688)(90,0.75)(91,0.797)(92,0.735)(93,0.813)(94,0.953)(95,0.984)(96,1.047)(97,1.062)(98,0.875)(99,1.125)(100,0.828)(101,0.968)(102,0.89)(103,0.969)(104,0.984)(105,1.0)(106,1.0)(107,1.031)(108,1.188)(109,1.031)(110,1.187)(111,1.125)(112,1.172)(113,1.187)(114,1.282)(115,1.14)(116,1.157)(117,1.219)(118,1.281)(119,1.235)(120,1.25)(121,1.234)(122,1.234)(123,1.219)(124,1.156)(125,1.422)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.047)(3,0.031)(4,0.031)(5,0.032)(6,0.031)(7,0.031)(8,0.046)(9,0.031)(10,0.125)(11,0.125)(12,0.141)(13,0.141)(14,0.125)(15,0.141)(16,0.203)(17,0.234)(18,0.235)(19,0.266)(20,0.312)(21,0.25)(22,0.312)(23,0.312)(24,0.344)(25,0.375)(26,0.406)(27,0.438)(28,0.484)(29,0.562)(30,1.125)(31,1.063)(32,0.703)(33,2.015)(34,0.781)(35,0.938)(36,1.031)(37,1.156)(38,1.125)(39,1.485)(40,1.437)(41,1.515)(42,1.719)(43,1.843)(44,2.047)(45,2.469)(46,2.516)(47,2.578)(48,2.985)(49,3.485)(50,5.281)(51,7.968)(52,9.703)(53,10.281)(54,10.375)(55,9.157)(56,10.859)(57,10.359)(58,9.593)(59,11.031)(60,12.968)(61,17.063)(62,11.671)(63,13.047)(64,26.469)(65,15.719)(66,18.359)(67,15.625)(68,26.516)(69,22.141)(70,24.5)(71,24.563)(72,22.094)(73,31.344)(74,32.906)(75,36.375)(76,39.234)(77,40.953)(78,45.25)(79,38.672)(80,50.875)(81,50.703)(82,59.812)(83,58.985)(84,38.046)(85,61.469)(86,50.766)(87,58.281)(88,70.593)(89,82.375)(90,74.531)(91,98.969)(92,76.0)(93,98.047)(94,117.906)(95,106.531)(96,133.75)(97,125.922)(98,134.016)(99,75.672)(100,111.844)(101,120.765)(102,128.188)(103,119.172)(104,113.891)(105,149.766)(106,138.375)(107,157.563)(108,270.672)(109,193.844)(110,202.375)(111,163.313)(112,320.985)(113,253.266)(114,234.078)(115,351.312)(116,259.234)(117,273.875)(118,260.187)(119,297.89)(120,221.969)(121,296.047)(122,304.063)(123,366.078)(124,346.859)(125,355.781)
            };

            \addplot[dashed]
            coordinates {
            (2,0.031)(3,0.031)(4,0.031)(5,0.031)(6,0.063)(7,0.031)(8,0.031)(9,0.078)(10,0.141)(11,0.125)(12,0.156)(13,0.344)(14,0.203)(15,0.297)(16,0.391)(17,0.391)(18,0.766)(19,0.547)(20,0.547)(21,0.578)(22,0.609)(23,0.782)(24,0.687)(25,0.781)(26,0.797)(27,0.843)(28,1.0)(29,1.016)(30,2.093)(31,1.734)(32,1.422)(33,3.609)(34,1.547)(35,1.734)(36,1.875)(37,2.016)(38,3.641)(39,2.625)(40,2.625)(41,4.094)(42,3.156)(43,4.468)(44,8.485)(45,13.343)(46,12.157)(47,9.641)(48,8.359)(49,13.766)(50,6.64)(51,7.313)(52,7.578)(53,8.531)(54,8.234)(55,9.625)(56,14.282)(57,23.718)(58,10.484)(59,12.609)(60,20.985)(61,23.406)(62,22.344)(63,27.204)(64,38.094)(65,16.234)(66,31.656)(67,30.422)(68,30.891)(69,31.578)(70,21.75)(71,25.985)(72,23.688)(73,46.844)(74,39.593)(75,39.375)(76,48.094)(77,35.141)(78,47.656)(79,50.953)(80,58.563)(81,59.391)(82,82.266)(83,62.859)(84,51.907)(85,60.5)(86,81.218)(87,59.906)(88,49.922)(89,70.891)(90,79.516)(91,82.172)(92,72.063)(93,85.843)(94,84.516)(95,102.297)(96,186.125)(97,120.219)(98,128.125)(99,126.953)(100,113.344)(101,128.593)(102,129.907)(103,126.235)(104,126.563)(105,148.734)(106,179.516)(107,176.813)(108,181.625)(109,205.39)(110,237.297)(111,235.953)(112,299.672)(113,234.297)(114,330.922)(115,307.329)(116,285.281)(117,315.469)(118,324.641)(119,305.735)(120,338.172)(121,412.985)(122,475.531)(123,450.328)(124,470.484)(125,558.438)
            };

            \end{axis}
        \end{tikzpicture}
		\vspace*{0.5cm}
        \begin{tikzpicture}
            \begin{axis}[
            title={$k\times k$ Rook Graphs}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=12,ymax=20000, xtick={2,3,4,5,6,7,8,9,10,11,12}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.047)(3,0.047)(4,0.078)(5,0.14)(6,0.234)(7,3.828)(8,10000.0)(9,10000.0)(10,10000.0)(11,10000.0)(12,10000.0)(13,10000.0)(14,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.062)(3,0.031)(4,0.062)(5,0.141)(6,0.188)(7,0.25)(8,0.469)(9,1.796)(10,10000.0)(11,10000.0)(12,10000.0)(13,10000.0)(14,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.031)(3,0.032)(4,0.141)(5,0.39)(6,0.719)(7,1.719)(8,4.719)(9,10000.0)(10,10000.0)(11,10000.0)(12,10000.0)(13,10000.0)(14,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (2,0.031)(3,0.047)(4,0.203)(5,0.343)(6,1.156)(7,1.438)(8,3.203)(9,9.187)(10,38.015)(11,145.625)(12,10000.0)(13,10000.0)(14,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		\hskip 5pt
		\begin{tikzpicture}
            \begin{axis}[
            title={$k\times k$ Bishop Graph}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=10,ymax=20000, xtick={2,3,4,5,6,7,8,9,10}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.016)(3,0.046)(4,0.047)(5,0.047)(6,0.11)(7,0.25)(8,5.125)(9,10000.0)(10,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.032)(3,0.031)(4,0.031)(5,0.047)(6,0.062)(7,0.125)(8,1.296)(9,6.422)(10,43.328)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.031)(3,0.031)(4,0.032)(5,0.094)(6,0.156)(7,2.047)(8,4.25)(9,10000.0)(10,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (2,0.031)(3,0.031)(4,0.031)(5,0.14)(6,0.125)(7,1.718)(8,4.531)(9,10.39)(10,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		\vspace*{0.5cm}
		\begin{tikzpicture}
            \begin{axis}[
            title={$k \times k$ Knight Graphs}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=10,ymax=20000, xtick={2,3,4,5,6,7,8,9,10}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.031)(3,0.031)(4,0.047)(5,0.172)(6,2.125)(7,45.5)(8,10000.0)(9,10000.0)(10,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.047)(3,0.032)(4,0.047)(5,0.141)(6,0.391)(7,6.078)(8,268.656)(9,10000.0)(10,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.016)(3,0.031)(4,0.093)(5,0.14)(6,0.75)(7,11.375)(8,154.328)(9,10000.0)(10,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (2,0.032)(3,0.015)(4,0.062)(5,0.11)(6,0.641)(7,6.844)(8,84.328)(9,8489.938)(10,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		\hskip 5pt
		\begin{tikzpicture}
            \begin{axis}[
            title={$k \times k$ Grid Graphs}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=12,ymax=20000, xtick={2,4,6,8,10,12}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.031)(3,0.031)(4,0.047)(5,0.156)(6,3.359)(7,85.281)(8,10000.0)(9,10000.0)(10,10000.0)(11,10000.0)(12,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.032)(3,0.031)(4,0.063)(5,0.078)(6,0.359)(7,11.438)(8,1274.437)(9,10000.0)(10,10000.0)(11,10000.0)(12,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.031)(3,0.062)(4,0.109)(5,0.156)(6,0.937)(7,5.657)(8,84.891)(9,112.969)(10,611.437)(11,10000.0)(12,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (2,0.047)(3,0.047)(4,0.188)(5,0.109)(6,1.031)(7,7.11)(8,66.0)(9,57.141)(10,550.906)(11,10000.0)(12,10000.0)
            };

            \end{axis}
        \end{tikzpicture}

	}
	
	\caption{Times taken the various formulations to solve several chess and grid based test instances. The large dotted line corresponds to Formulation 1 in this paper, the small dotted line to Formulation 2, the solid line to Augmented Formulation 1, and the dashed line to Augmented Formulation 2.\label{fig-chesstest}}
\end{figure} 

\begin{figure}[htp!]
	{%plots
		\centering
        \begin{tikzpicture}
            \begin{axis}[
            title={Flower Snark $J_k$}, xlabel={k}, ylabel={time (seconds)}, xmin=2, xmax=30,ymax=20000, xtick={2,5,10,15,20,25,30}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (2,0.047)(4,0.047)(6,0.187)(8,2.079)(10,31.5)(12,294.75)(14,10000.0)(16,10000.0)(18,10000.0)(20,10000.0)(22,10000.0)(24,10000.0)(26,10000.0)(28,10000.0)(30,10000.0)
            };

            \addplot[solid]
            coordinates {
            (2,0.031)(4,0.031)(6,0.14)(8,0.313)(10,6.125)(12,20.469)(14,66.219)(16,339.187)(18,8590.656)(20,10000.0)(22,10000.0)(24,10000.0)(26,10000.0)(28,10000.0)(30,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (2,0.032)(4,0.109)(6,0.14)(8,0.39)(10,4.219)(12,7.188)(14,24.938)(16,33.547)(18,84.547)(20,140.171)(22,532.766)(24,10000.0)(26,10000.0)(28,10000.0)(30,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (2,0.016)(4,0.14)(6,0.125)(8,0.437)(10,3.75)(12,9.453)(14,18.141)(16,31.766)(18,41.985)(20,28.219)(22,108.094)(24,174.547)(26,2264.312)(28,1363.25)(30,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
        \hskip 5pt
        \begin{tikzpicture}
            \begin{axis}[
            title={Generalized Petersen Graphs $P(n,2)$}, xlabel={n}, ylabel={time (seconds)}, xmin=5, xmax=50,ymax=20000, xtick={5,10,15,20,25,30,35,40,45,50}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (5,0.063)(6,0.032)(7,0.047)(8,0.047)(9,0.25)(10,0.329)(11,0.172)(12,0.781)(13,1.032)(14,2.641)(15,5.688)(16,3.563)(17,6.157)(18,11.594)(19,27.891)(20,28.719)(21,46.359)(22,114.547)(23,134.687)(24,268.641)(25,858.656)(26,4117.438)(27,5790.875)(28,10000.0)(29,10000.0)(30,10000.0)(31,10000.0)(32,10000.0)(33,10000.0)(34,10000.0)(35,10000.0)(36,10000.0)(37,10000.0)(38,10000.0)(39,10000.0)(40,10000.0)(41,10000.0)(42,10000.0)(43,10000.0)(44,10000.0)(45,10000.0)(46,10000.0)(47,10000.0)(48,10000.0)(49,10000.0)(50,10000.0)
            };

            \addplot[solid]
            coordinates {
            (5,0.032)(6,0.031)(7,0.047)(8,0.047)(9,0.203)(10,0.188)(11,0.141)(12,0.172)(13,0.203)(14,0.469)(15,0.64)(16,0.687)(17,1.156)(18,4.813)(19,5.171)(20,4.515)(21,8.187)(22,11.39)(23,16.969)(24,16.328)(25,36.141)(26,67.766)(27,64.812)(28,167.125)(29,649.047)(30,392.281)(31,4280.078)(32,6121.641)(33,10000.0)(34,10000.0)(35,10000.0)(36,10000.0)(37,10000.0)(38,10000.0)(39,10000.0)(40,10000.0)(41,10000.0)(42,10000.0)(43,10000.0)(44,10000.0)(45,10000.0)(46,10000.0)(47,10000.0)(48,10000.0)(49,10000.0)(50,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (5,0.062)(6,0.094)(7,0.094)(8,0.093)(9,0.391)(10,0.25)(11,0.266)(12,0.266)(13,0.453)(14,0.937)(15,0.859)(16,1.188)(17,1.5)(18,1.719)(19,3.078)(20,3.875)(21,10.109)(22,9.875)(23,10.812)(24,9.297)(25,11.375)(26,14.094)(27,12.781)(28,12.875)(29,45.75)(30,30.141)(31,19.422)(32,116.422)(33,22.547)(34,26.625)(35,34.859)(36,41.469)(37,62.266)(38,48.282)(39,70.609)(40,103.578)(41,128.765)(42,113.469)(43,148.984)(44,286.735)(45,271.359)(46,374.953)(47,387.391)(48,380.859)(49,500.422)(50,607.735)
            };

            \addplot[dashed]
            coordinates {
            (5,0.062)(6,0.11)(7,0.079)(8,0.125)(9,0.375)(10,0.234)(11,0.36)(12,0.422)(13,0.391)(14,0.937)(15,1.156)(16,1.719)(17,2.188)(18,2.562)(19,3.453)(20,2.609)(21,3.984)(22,4.812)(23,4.328)(24,5.313)(25,11.844)(26,12.359)(27,12.657)(28,15.688)(29,48.531)(30,31.015)(31,17.141)(32,129.765)(33,17.453)(34,18.625)(35,19.125)(36,23.735)(37,28.593)(38,29.64)(39,35.969)(40,32.953)(41,42.922)(42,48.672)(43,54.75)(44,41.953)(45,59.922)(46,54.61)(47,85.469)(48,66.312)(49,113.704)(50,125.0)
            };

            \end{axis}
        \end{tikzpicture}
        \vspace*{0.5cm}
		\begin{tikzpicture}
            \begin{axis}[
            title={Erd\H{o}s-R\'{e}nyi Graphs, average degree 4}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=80,ymax=20000, xtick={20,30,40,50,60,70,80}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.156)(22,0.078)(24,0.188)(26,0.157)(28,0.141)(30,0.407)(32,2.765)(34,0.594)(36,2.328)(38,6.562)(40,4.484)(42,20.906)(44,5.094)(46,75.343)(48,98.328)(50,230.234)(52,458.562)(54,19.078)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.094)(22,0.094)(24,0.109)(26,0.141)(28,0.125)(30,0.25)(32,0.734)(34,0.157)(36,0.703)(38,0.797)(40,0.875)(42,4.25)(44,3.188)(46,10.266)(48,10.11)(50,14.063)(52,33.906)(54,6.156)(56,306.547)(58,120.735)(60,588.187)(62,177.469)(64,862.032)(66,575.687)(68,3100.079)(70,5177.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.187)(22,0.093)(24,0.187)(26,0.187)(28,0.093)(30,0.25)(32,1.156)(34,0.359)(36,0.844)(38,0.578)(40,0.938)(42,1.875)(44,2.047)(46,6.39)(48,6.657)(50,11.657)(52,18.031)(54,1.656)(56,135.531)(58,54.937)(60,108.156)(62,46.407)(64,99.469)(66,42.922)(68,253.968)(70,819.218)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.312)(22,0.11)(24,0.156)(26,0.172)(28,0.125)(30,0.281)(32,0.5)(34,0.547)(36,0.453)(38,1.094)(40,0.719)(42,2.344)(44,2.906)(46,8.062)(48,6.109)(50,10.454)(52,15.625)(54,2.359)(56,81.0)(58,30.235)(60,89.625)(62,48.203)(64,60.109)(66,31.578)(68,240.344)(70,737.469)(72,4199.75)(74,43.172)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		\hskip 5pt
		\begin{tikzpicture}
            \begin{axis}[
            title={Erd\H{o}s-R\'{e}nyi Graphs, average degree 6}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=60,ymax=20000, xtick={20,30,40,50,60}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.485)(22,0.093)(24,1.765)(26,1.422)(28,2.078)(30,1.656)(32,4.484)(34,5.078)(36,53.86)(38,49.312)(40,57.5)(42,702.562)(44,292.047)(46,4171.921)(48,10000.0)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.125)(22,0.172)(24,0.39)(26,0.297)(28,0.765)(30,0.563)(32,0.968)(34,0.844)(36,3.859)(38,4.859)(40,4.531)(42,17.391)(44,20.765)(46,74.453)(48,221.172)(50,442.234)(52,1563.078)(54,633.625)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.203)(22,0.188)(24,0.938)(26,0.219)(28,0.86)(30,0.89)(32,1.844)(34,1.953)(36,8.875)(38,12.14)(40,9.766)(42,38.281)(44,34.813)(46,142.515)(48,570.546)(50,905.547)(52,7863.047)(54,3667.734)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.25)(22,0.203)(24,0.406)(26,0.328)(28,0.469)(30,0.468)(32,1.656)(34,1.532)(36,10.094)(38,7.969)(40,8.968)(42,19.359)(44,24.813)(46,79.859)(48,184.187)(50,659.797)(52,7827.641)(54,1032.922)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
        \vspace*{0.5cm}
        \begin{tikzpicture}
            \begin{axis}[
            title={Erd\H{o}s-R\'{e}nyi Graphs, average degree 8}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=60,ymax=20000, xtick={20,30,40,50,60}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.578)(22,0.812)(24,1.969)(26,2.015)(28,2.828)(30,3.484)(32,21.188)(34,7.969)(36,126.359)(38,229.453)(40,107.531)(42,1460.031)(44,1028.156)(46,10000.0)(48,10000.0)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.11)(22,0.156)(24,0.516)(26,0.5)(28,1.719)(30,1.844)(32,4.235)(34,2.594)(36,6.968)(38,14.141)(40,11.188)(42,49.094)(44,62.344)(46,254.062)(48,700.859)(50,637.609)(52,7761.954)(54,4488.813)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.234)(22,0.328)(24,2.718)(26,3.25)(28,3.406)(30,4.75)(32,10.11)(34,6.078)(36,19.234)(38,39.656)(40,25.844)(42,150.016)(44,208.047)(46,662.594)(48,2051.828)(50,2775.453)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.266)(22,0.329)(24,0.609)(26,0.828)(28,1.688)(30,4.343)(32,8.703)(34,5.36)(36,14.375)(38,23.813)(40,15.859)(42,55.407)(44,89.343)(46,438.641)(48,896.109)(50,9323.015)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		\hskip 5pt
		  \begin{tikzpicture}
            \begin{axis}[
            title={Erd\H{o}s-R\'{e}nyi Graphs, average degree 10}, xlabel={number of vertices}, ylabel={time (seconds)}, xmin=20, xmax=60,ymax=20000, xtick={20,30,40,50,60}, ytick={0.01,0.1,1,10,100,1000,10000}, ymode=log, grid style=dashed,
            ]

            \addplot[dotted, thick]
            coordinates {
            (20,0.125)(22,0.156)(24,1.297)(26,1.438)(28,2.266)(30,5.578)(32,13.406)(34,25.406)(36,31.5)(38,211.25)(40,295.829)(42,911.969)(44,1152.875)(46,5160.719)(48,10000.0)(50,10000.0)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[solid]
            coordinates {
            (20,0.156)(22,0.125)(24,0.469)(26,0.5)(28,1.906)(30,2.437)(32,3.766)(34,5.172)(36,9.172)(38,25.453)(40,22.25)(42,76.344)(44,101.406)(46,328.469)(48,1083.11)(50,2198.031)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[densely dotted]
            coordinates {
            (20,0.203)(22,0.454)(24,0.594)(26,4.484)(28,4.953)(30,7.546)(32,10.609)(34,21.5)(36,26.531)(38,79.359)(40,58.031)(42,421.687)(44,433.453)(46,2331.953)(48,3809.75)(50,3903.219)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \addplot[dashed]
            coordinates {
            (20,0.25)(22,0.453)(24,0.781)(26,1.11)(28,4.672)(30,8.985)(32,10.297)(34,12.281)(36,21.906)(38,41.719)(40,34.359)(42,77.688)(44,159.562)(46,496.203)(48,1241.313)(50,6632.203)(52,10000.0)(54,10000.0)(56,10000.0)(58,10000.0)(60,10000.0)(62,10000.0)(64,10000.0)(66,10000.0)(68,10000.0)(70,10000.0)(72,10000.0)(74,10000.0)(76,10000.0)(78,10000.0)(80,10000.0)(82,10000.0)(84,10000.0)(86,10000.0)(88,10000.0)(90,10000.0)(92,10000.0)(94,10000.0)(96,10000.0)(98,10000.0)(100,10000.0)
            };

            \end{axis}
        \end{tikzpicture}
		
	}
	
	\caption{Times taken the various formulations to solve Flower snarks, generalized Petersen graphs, and Erd\H{o}s-R\'{e}nyi random graphs. The large dotted line corresponds to Formulation 1 in this paper, the small dotted line to Formulation 2, the solid line to Augmented Formulation 1, and the dashed line to Augmented Formulation 2.\label{fig-ertest}}
\end{figure} 
